Algorithm and Strategy Construction for Sure-Almost-Sure Stochastic Parity Games

We consider turn-based stochastic two-player games with a combination of a parity condition that must hold surely, that is in all possible outcomes, and of a parity condition that must hold almost-surely, that is with probability 1. The problem of deciding the existence of a winning strategy in such games is central in the framework of synthesis beyond worst-case where a hard requirement that must hold surely is combined with a softer requirement. Recent works showed that the problem is coNP-complete, and infinite-memory strategies are necessary in general, even in one-player games (i.e., Markov decision processes). However, memoryless strategies are sufficient for the opponent player. Despite these comprehensive results, the known algorithmic solution enumerates all memoryless strategies of the opponent, which is exponential in all cases, and does not construct a winning strategy when one exists. We present a recursive algorithm, based on a characterisation of the winning region, that gives a deeper insight into the problem. In particular, we show how to construct a winning strategy to achieve the combination of sure and almost-sure parity, and we derive new complexity and memory bounds for special classes of the problem, defined by fixing the index of either of the two parity conditions.

==> figures/cert-even.tex <==


%\unitlength=.8mm
%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}

\begin{gpicture}(50,47)(0,4)
%\put(1,1){\framebox(48,45){}}




%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

%\gasset{Nw=8,Nh=8,Nmr=4} % default
%\gasset{Nw=7,Nh=7,Nmr=3.5} 

%\framebox(75,50){}

% % 
% %    FRAME    % %
% %
%\node[Nmarks=n, Nw=45,Nh=36,Nmr=0](frame)(25,23){}
\put(2,5){\framebox(45,36){}}   %47,41


% %                         % %
% %    Priority split       % %
% %                         % %
\drawline[AHnb=0, dash={1.1}0, linegray=0.55, linewidth=0.14](9,5)(9,41)

\node[Nframe=n](label)(40,44){\gray50{$W_1$}}
\node[Nframe=n](label)(35,32){\gray50{$W_1 \setminus A$}}

\node[Nframe=n](label)(5.5,23){\gray50{{\small $d$}}}
%\node[Nframe=n](label)(25,7.5){{\small $\SureAttr_1^\Game(V(\Omega_1,d))$}}
\node[Nframe=n](label)(25,7.5){$A$}

%\drawline[AHnb=0, linegray=0.75, linewidth=0.14](2.5,28)(40,28)
\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](9.2,41,20,15,47,10)
%\node[Nframe=n](label)(5,34){\gray50{$R'$}}
%\node[Nframe=n](label)(6,8){\gray50{$Y$}}
%\node[Nframe=n](label)(30,8){\gray50{$X$}}




%\drawcurve[AHnb=0](2.5,28)(40,28)(36,18)(47.5,15)
%\node[Nframe=n](label)(25,38){$U \setminus Z$}
%\node[Nframe=n](label)(43.5,12){$Z$}




%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q4,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q4,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/cert-odd.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{gpicture}(50,47)(0,4)
%\put(1,1){\framebox(48,45){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

%\gasset{Nw=8,Nh=8,Nmr=4} % default
%\gasset{Nw=7,Nh=7,Nmr=3.5} 

%\framebox(75,50){}

% % 
% %    FRAME    % %
% %
\node[Nmarks=n, Nw=45,Nh=36,Nmr=0](frame)(25,23){}



% %                         % %
% %    Priority split       % %
% %                         % %
\drawline[AHnb=0, dash={1.1}0, linegray=0.55, linewidth=0.14](10,41)(10,5)
\node[Nframe=n](label)(42,43.5){$W_1$}
\node[Nframe=n](label)(6.5,23){\gray50{{\small $d$}}}
%\node[Nframe=n](label)(26,83){{\small priority~$0$}}

%\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](40,41,35,16,20,5)
%\node[Nframe=n](label)(6,8){\gray50{$Y$}}
%\node[Nframe=n](label)(30,8){\gray50{$X$}}


\drawline[AHnb=0, linegray=0.55, linewidth=0.14](47.5,32)(37.5,32)(37.5,41)
\drawline[AHnb=0, linegray=0.55, linewidth=0.14](47.5,23)(37.5,23)(37.5,32)
\drawline[AHnb=0, linegray=0.55, linewidth=0.14](47.5,14)(37.5,14)(37.5,5)
\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](37.5,32,25,28,2.5,26)
\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](37.5,23,25,19,2.5,17)
%\drawline[AHnb=0](47.5,23)(37.5,23)
\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](37.5,14,25,10,2.5,8)



\node[Nframe=n](label)(42.5,36){\gray50{$R_1$}}
\node[Nframe=n](label)(42.5,27){\gray50{$R_2$}}
\node[Nframe=n](label)(42.5,19){\gray50{$\vdots$}}
\node[Nframe=n](label)(42.5,9.5){\gray50{$R_k$}}

\node[Nframe=n](label)(17,34){\gray50{$U_1$}}
\node[Nframe=n](label)(17,23){\gray50{$U_2$}}
\node[Nframe=n](label)(17,15){\gray50{$\vdots$}}
\node[Nframe=n](label)(17,7.2){\gray50{$U_k$}}

%\drawcurve[AHnb=0](2.5,28)(40,28)(36,18)(47.5,15)
%\node[Nframe=n](label)(18,16){$U = R \setminus (Z_1 \cup Z_2)$}
%\node[Nframe=n](label)(43.5,12){$Z$}




%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q4,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q4,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{gpicture}



==> figures/even.tex <==


%\unitlength=.8mm
%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}

\begin{gpicture}(60,45)(0,0)
%\put(1,1){\framebox(58,43){}}




%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

%\gasset{Nw=8,Nh=8,Nmr=4} % default
%\gasset{Nw=7,Nh=7,Nmr=3.5} 

%\framebox(75,50){}

% % 
% %    FRAME    % %
% %
%\node[Nmarks=n, Nw=45,Nh=36,Nmr=0](frame)(25,23){}
\put(2,5){\framebox(45,36){}}   %47,41


% %                         % %
% %    Priority split       % %
% %                         % %
\drawline[AHnb=0, dash={1.1}0, linegray=0.55, linewidth=0.14](9,5)(9,41)

\node[Nframe=n](label)(14,18){$A$}
\node[Nframe=n](label)(43,37){$B$}

\node[Nframe=n](label)(5.5,23){\gray50{{\small $d$}}}
\node[Nframe=n](label)(25,7.5){{\small $\SureAttr_1^\Game(V(\Omega_1,d))$}}

%\drawline[AHnb=0, linegray=0.75, linewidth=0.14](2.5,28)(40,28)
\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](9.2,41,20,15,47,10)
%\node[Nframe=n](label)(5,34){\gray50{$R'$}}
%\node[Nframe=n](label)(6,8){\gray50{$Y$}}
%\node[Nframe=n](label)(30,8){\gray50{$X$}}


\gasset{Nw=2,Nh=2, Nmr=1}
\rpnode[Nmarks=n](pr)(42,14)(4,1.4){}
\node[Nframe=y, Nmr=0](p2)(36,16){}
\node[Nframe=y, Nmr=1](p1)(31,19){}


\node[Nframe=n](q1)(42,19){}
\node[Nframe=n](q2)(47,14){}
\node[Nframe=n](q3)(39,7.5){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](pr,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](pr,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, linegray=0.55, dash={.54}0, curvedepth=0](pr,q3){}

\node[Nframe=n](q1)(36,21){}
\node[Nframe=n](q2)(41,16){}
\node[Nframe=n](q3)(32,11){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,q3){}



\node[Nframe=n](q1)(31,24){}
\node[Nframe=n](q2)(34,23){}
\node[Nframe=n](q3)(28,23){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p1,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p1,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p1,q3){}


\node[Nframe=y, Nh=6,Nw=6,Nmr=3](psink)(55,14){{\scriptsize $v_{\sf sink}$}}
\drawedge[ELpos=50, ELside=r, ELdist=1, dash={.54}0, curvedepth=-2](pr,psink){}
\drawloop[ELside=l,loopCW=y, loopdiam=5](psink){}




%\drawcurve[AHnb=0](2.5,28)(40,28)(36,18)(47.5,15)
%\node[Nframe=n](label)(25,38){$U \setminus Z$}
%\node[Nframe=n](label)(43.5,12){$Z$}




%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q4,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q4,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/infinite-memory.tex <==


%\unitlength=.8mm
%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}

\begin{gpicture}(70,15)(0,0)
%\put(1,1){\framebox(68,13){}}




%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

%\gasset{Nw=8,Nh=8,Nmr=4} % default
%\gasset{Nw=7,Nh=7,Nmr=3.5} 

\gasset{Nw=6,Nh=6,Nmr=3} 

%\framebox(75,50){}

\node[Nframe=y](a)(45,5){$v_a$}
\nodelabel[ExtNL=y,NLdist=.5,NLangle=90](a){{\small $(1,0)$}}
\rpnode[Nframe=y](b)(25,5)(4,3){$v_b$}
\nodelabel[ExtNL=y,NLdist=.5,NLangle=90](b){{\small $(1,0)$}}

\node[Nframe=y](c)(5,5){$v_c$}
\nodelabel[ExtNL=y,NLdist=.5,NLangle=90](c){{\small $(2,0)$}}
\node[Nframe=y](d)(65,5){$v_d$}
\nodelabel[ExtNL=y,NLdist=.5,NLangle=90](d){{\small $(2,1)$}}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](a,b){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](b,a){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](a,d){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](d,a){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](b,c){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](c,a){}
%\drawedge[ELpos=50, ELside=r, ELdist=1, linegray=0.55, dash={.54}0, curvedepth=0](pr,q3){}



%\drawcurve[AHnb=0](2.5,28)(40,28)(36,18)(47.5,15)
%\node[Nframe=n](label)(25,38){$U \setminus Z$}
%\node[Nframe=n](label)(43.5,12){$Z$}




%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q4,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q4,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/map.tex <==


%\unitlength=.8mm
%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}

\begin{gpicture}(140,40)(0,0)
%\put(1,1){\framebox(138,38){}}




%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

%\gasset{Nw=8,Nh=8,Nmr=4} % default
%\gasset{Nw=7,Nh=7,Nmr=3.5} 


\node[Nframe=n](label)(12,35){If $\Omega_1(v) = $}
\node[Nframe=n](label)(15,10){then $\Omega_{12}(v) = $}



% %                         % %
% %    Priority split       % %
% %                         % %


\node[Nframe=n](label)(37.6,35){\blue{$0$}}
\node[Nframe=n](label)(55,35){$1$}
\node[Nframe=n](label)(79,35){\blue{$2$}}
\node[Nframe=n](label)(105,35){$3$}
\node[Nframe=n](label)(115,35){$\dots$}
\node[Nframe=n](label)(128.5,35){\blue{$d$}}
\node[Nframe=n](label)(135,35){$\dots$}


%\node[Nframe=n, Nw=33, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(44,10){}
\node[Nframe=n, Nw=20, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(37.5,10){}
\node[Nframe=n, Nw=12, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(55,10){}


\node[Nframe=n](label)(30,10){$0$}
\node[Nframe=n](label)(37.6,10){$\dots$}
%\node[Nframe=n](label)(37.6,4.5){offset  + $r_{\blue{0}}$}
\node[Nframe=n](label)(37.6,25){offset}
\node[Nframe=n](label)(37.6,21.5){+}
\node[Nframe=n](label)(37.6,18){$r_{\blue{0}}$}

\node[Nframe=n](label)(45,10){$d_2$}
\node[Nframe=n](label)(55,10){$d_2\!+\!1$}
\node[Nframe=n](label)(55,6){odd}
\node[Nframe=n](label)(55,3){value}


%\node[Nframe=n, Nw=49, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(87,10){}
\node[Nframe=n, Nw=34, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(79.5,10){}
\node[Nframe=n, Nw=13, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(105,10){}

\node[Nframe=n](label)(68,10){$d_2\!+\!2$}
\node[Nframe=n](label)(79,10){$\dots$}
%\node[Nframe=n](label)(79,4.5){offset  + $r_{\blue{2}}$}
\node[Nframe=n](label)(79,25){offset}
\node[Nframe=n](label)(79,21.5){+}
\node[Nframe=n](label)(79,18){$r_{\blue{2}}$}
\node[Nframe=n](label)(90,10){$2d_2\!+\!2$}
\node[Nframe=n](label)(105,10){$2d_2\!+\!3$}
\node[Nframe=n](label)(105,6){odd}
\node[Nframe=n](label)(105,3){value}



\node[Nframe=n](label)(115,10){$\dots$}
\node[Nframe=n, Nw=10, Nh=5, Nmr=2, Nfill=y, fillgray=0.8](label)(123,10){}
\node[Nframe=n, Nw=10, Nh=5, Nmr=0, Nfill=y, fillgray=0.8](label)(132,10){}
%\node[Nframe=n](label)(127,4.5){offset  + $r_{\blue{d}}$}
\node[Nframe=n](label)(127,25){offset}
\node[Nframe=n](label)(127,21.5){+}
\node[Nframe=n](label)(127,18){$r_{\blue{d}}$}


\node[Nframe=n](label)(124,10){{\small $\frac{\blue{d}\cdot(d_2 + 2)}{2}$}}



% Line & ticks


\gasset{linegray=0.55, linewidth=0.14}
%line
\drawline[AHnb=1](27,15)(137,15)
%ticks
\drawline[AHnb=0](30,13.5)(30,16.5)
\drawline[AHnb=0](45,13.5)(45,16.5)

\drawline[AHnb=0](55,13.5)(55,16.5)

\drawline[AHnb=0](68,13.5)(68,16.5)
\drawline[AHnb=0](90,13.5)(90,16.5)

\drawline[AHnb=0](105,13.5)(105,16.5)

\drawline[AHnb=0](120,13.5)(120,16.5)



% down arrows

% 0
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(36,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(30,17){}
\drawbpedge(startingNode,250,6,endingNode,90,14){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(39,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(45,17){}
\drawbpedge(startingNode,290,6,endingNode,90,14){}

% 1
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(55,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(55,17){}
\drawedge(startingNode,endingNode){}

% 2
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(77.5,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(68,17){}
\drawbpedge(startingNode,250,6,endingNode,90,14){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(80.5,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(90,17){}
\drawbpedge(startingNode,290,6,endingNode,90,14){}

% 3
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(105,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(105,17){}
\drawedge(startingNode,endingNode){}

% d
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](startingNode)(127,32){}
\node[Nframe=n, Nw=0, Nh=0,Nmr=0](endingNode)(120,17){}
\drawbpedge(startingNode,250,6,endingNode,90,14){}


%\drawqbezier[AHnb=1](37,32,33.5,24.5,30,17)

%\drawline[AHnb=0, dash={1.1}0, linegray=0.55, linewidth=0.14](9,5)(9,41)


%\node[Nframe=n](label)(5.5,23){\gray50{{\small $d$}}}
%\node[Nframe=n](label)(25,7.5){{\small $\SureAttr_1^\Game(V(\Omega_1,d))$}}

%\drawline[AHnb=0, linegray=0.75, linewidth=0.14](2.5,28)(40,28)
%\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](9.2,41,20,15,47,10)
%\node[Nframe=n](label)(5,34){\gray50{$R'$}}
%\node[Nframe=n](label)(6,8){\gray50{$Y$}}
%\node[Nframe=n](label)(30,8){\gray50{$X$}}


%\node[Nframe=y, Nh=6,Nw=6,Nmr=3](psink)(55,14){{\scriptsize $v_{\sf sink}$}}
%\drawedge[ELpos=50, ELside=r, ELdist=1, dash={.54}0, curvedepth=-2](pr,psink){}
%\drawloop[ELside=l,loopCW=y, loopdiam=5](psink){}




%\drawcurve[AHnb=0](2.5,28)(40,28)(36,18)(47.5,15)
%\node[Nframe=n](label)(25,38){$U \setminus Z$}
%\node[Nframe=n](label)(43.5,12){$Z$}




%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q4,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q4,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}



==> figures/odd.tex <==


%\unitlength=.8mm
%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}

\begin{gpicture}(50,45)(0,0)
%\put(1,1){\framebox(48,43){}}




%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

%\gasset{Nw=8,Nh=8,Nmr=4} % default
%\gasset{Nw=7,Nh=7,Nmr=3.5} 

%\framebox(75,50){}

% % 
% %    FRAME    % %
% %
%\node[Nmarks=n, Nw=45,Nh=36,Nmr=0](frame)(25,23){}
\put(2,5){\framebox(45,36){}}   %47,41


% %                         % %
% %    Priority split       % %
% %                         % %
\drawline[AHnb=0, dash={1.1}0, linegray=0.55, linewidth=0.14](9,5)(9,41)
%\node[Nframe=n](label)(8,43.5){$U$}
\node[Nframe=n](label)(14,18){$A$}
\node[Nframe=n](label)(43,37){$B$}
\node[Nframe=n](label)(5.5,23){\gray50{{\small $d$}}}
\node[Nframe=n](label)(25,7.5){{\small $\PosAttr_2^\Game(V(\Omega_1,d))$}}

%\drawline[AHnb=0, linegray=0.75, linewidth=0.14](2.5,28)(40,28)
\drawqbezier[AHnb=0, linegray=0.55, linewidth=0.14](9.2,41,20,15,47,10)
%\node[Nframe=n](label)(5,34){\gray50{$R'$}}
%\node[Nframe=n](label)(6,8){\gray50{$Y$}}
%\node[Nframe=n](label)(30,8){\gray50{$X$}}


\gasset{Nw=2,Nh=2, Nmr=1}
\rpnode[Nmarks=n](pr)(42,14)(4,1.4){}
\node[Nframe=y, Nmr=0](p2)(36,16){}
\node[Nframe=y, Nmr=1](p1)(31,19){}


\node[Nframe=n](q1)(42,19){}
\node[Nframe=n](q2)(47,14){}
\node[Nframe=n](q3)(46,17){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](pr,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](pr,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](pr,q3){}

\node[Nframe=n](q1)(36,21){}
\node[Nframe=n](q2)(41,16){}
\node[Nframe=n](q3)(40,20){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p2,q3){}



\node[Nframe=n](q1)(31,24){}
\node[Nframe=n](q2)(34,23){}
\node[Nframe=n](q3)(26,13){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p1,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p1,q2){}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](p1,q3){}





%\drawcurve[AHnb=0](2.5,28)(40,28)(36,18)(47.5,15)
%\node[Nframe=n](label)(25,38){$U \setminus Z$}
%\node[Nframe=n](label)(43.5,12){$Z$}




%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q4,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q4,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{gpicture}


